Boundary one-point function of the rational six-vertex model with partial domain wall boundary conditions: explicit formulas and scaling properties

We consider the six-vertex model with the rational weights on an $s\times N$ square lattice, $s\leq N$, with partial domain wall boundary conditions. We study the one-point function at the boundary where the free boundary conditions are imposed. For a finite lattice, it can be computed by the quantum inverse scattering method in terms of determinants. In the large $N$ limit, the result boils down to an explicit terminating series in the parameter of the weights. Using the saddle-point method for an equivalent integral representation, we show that as $s$ next tends to infinity, the one-point function demonstrates a step-wise behavior; at the vicinity of the step it scales as the error function. We also show that the asymptotic expansion of the one-point function can be computed from a second-order ordinary differential equation.

==> fig-GsNM.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(9.8,1);
\draw [semithick] (0.2,2)--(9.8,2);
\draw [semithick] (0.2,3)--(9.8,3);
\draw [semithick] (0.2,4)--(9.8,4);
% \draw [semithick] (0.2,5)--(8.8,5);
% \draw [semithick] (0.2,6)--(8.8,6);
% \draw [semithick] (0.2,7)--(8.8,7);
% \draw [semithick] (0.2,8)--(8.8,8);
% \draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,4.8);
\draw [semithick] (2,0.2)--(2,4.8);
\draw [semithick] (3,0.2)--(3,4.8);
\draw [semithick] (4,0.2)--(4,4.8);
\draw [semithick] (5,0.2)--(5,4.8);
\draw [semithick] (6,0.2)--(6,4.8);
\draw [semithick] (7,0.2)--(7,4.8);
\draw [semithick] (8,0.2)--(8,4.8);
\draw [semithick] (9,0.2)--(9,4.8);
% BC (left)
\draw [thick] [->] (.6,1)--(.5,1);
\draw [thick] [->] (.6,2)--(.5,2);
\draw [thick] [->] (.6,3)--(.5,3);
\draw [thick] [->] (.6,4)--(.5,4);
% DWBC (top)
% \draw [thick] [->] (1,9.5)--(1,9.6);
% \draw [thick] [->] (2,9.5)--(2,9.6);
% \draw [thick] [->] (3,9.5)--(3,9.6);
\draw [thick] [->] (4,4.5)--(4,4.4);
% \draw [thick] [->] (5,4.5)--(5,4.4);
% \draw [thick] [->] (6,9.5)--(6,9.4);
% \draw [thick] [->] (7,9.5)--(7,9.4);
% \draw [thick] [->] (8,9.5)--(8,9.4);
% DWBC (right)
\draw [thick] [->] (9.5,1)--(9.6,1);
\draw [thick] [->] (9.5,2)--(9.6,2);
\draw [thick] [->] (9.5,3)--(9.6,3);
\draw [thick] [->] (9.5,4)--(9.6,4);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
\draw [thick] [->] (8,.5)--(8,.6);
\draw [thick] [->] (9,.5)--(9,.6);
% braces
\draw [decorate,decoration={brace}]
(.8,5.1) -- (4.2,5.1) node [midway,yshift=9pt] {$m$};
% \draw [decorate,decoration={brace}]
% (-.1,0.8) -- (-.1,4.2) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace}]
% (0.8,11.4) -- (8.2,11.4) node [midway,yshift=9pt] {$L$};
% \draw [decorate,decoration={brace,mirror}]
% (.8,-.1) -- (9.2,-.1) node [midway,yshift=-10pt] {$N$};
% \node at (11,4) {$\lambda_1$};
% \node at (10.9,2.7) {$\vdots$};
% \node at (11,1) {$\lambda_s$};

% \node at (1,5.5) {$\nu_N$};
% \node at (5,5.5) {$\nu_M$};
% \node at (9,5.5) {$\nu_1$};
% \node at (3,5.5) {$\cdots$};
% \node at (7,5.5) {$\cdots$};
\end{tikzpicture}

%\end{document}

==> fig-SixVertices.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.6,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [semithick] (0.2,1)--(1.8,1);
\draw [semithick] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_1$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.4,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [line width=3] (0.2,1)--(1.8,1);
\draw [line width=3] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_2$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.6,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [semithick] (0.2,1)--(1.8,1);
\draw [line width=3] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_3$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.4,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [line width=3] (0.2,1)--(1.8,1);
\draw [semithick] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_4$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.6,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [semithick] (0.2,1)--(1,1)--(1,1.8);
\draw [line width=3] (1,0.2)--(1,1)--(1.8,1);
\node at (1,-1) {$w_5$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.4,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [line width=3] (0.2,1)--(1,1)--(1,1.8);
\draw [semithick] (1,0.2)--(1,1)--(1.8,1);
\node at (1,-1) {$w_6$};
\end{tikzpicture}
%\end{document}

==> fig-Ztop.tex <==
% \documentclass{minimal}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [thick] (0.2,1)--(9.8,1);
\draw [thick] (0.2,2)--(9.8,2);
\draw [thick] (0.2,3)--(9.8,3);
\draw [thick] (0.2,4)--(9.8,4);
% the lattice (vertical lines)
\draw [thick] (1,0.2)--(1,4.8);
\draw [thick] (2,0.2)--(2,4.8);
\draw [thick] (3,0.2)--(3,4.8);
\draw [thick] (4,0.2)--(4,4.8);
\draw [thick] (5,0.2)--(5,4.8);
\draw [thick] (6,0.2)--(6,4.8);
\draw [thick] (7,0.2)--(7,4.8);
\draw [thick] (8,0.2)--(8,4.8);
\draw [thick] (9,0.2)--(9,4.8);
% DWBC (left)
\draw [thick] [->] (.5,1)--(.4,1);
\draw [thick] [->] (.5,2)--(.4,2);
\draw [thick] [->] (.5,3)--(.4,3);
\draw [thick] [->] (.5,4)--(.4,4);
% DWBC (top)
\draw [thick] [<-] (1,4.5)--(1,4.4);
\draw [thick] [->] (2,4.5)--(2,4.4);
\draw [thick] [->] (3,4.5)--(3,4.4);
\draw [thick] [<-] (4,4.5)--(4,4.4);
\draw [thick] [->] (5,4.5)--(5,4.4);
\draw [thick] [<-] (6,4.5)--(6,4.4);
\draw [thick] [<-] (7,4.5)--(7,4.4);
\draw [thick] [<-] (8,4.5)--(8,4.4);
\draw [thick] [->] (9,4.5)--(9,4.4);
% DWBC (right)
\draw [thick] [->] (9.5,1)--(9.6,1);
\draw [thick] [->] (9.5,2)--(9.6,2);
\draw [thick] [->] (9.5,3)--(9.6,3);
\draw [thick] [->] (9.5,4)--(9.6,4);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
\draw [thick] [->] (8,.5)--(8,.6);
\draw [thick] [->] (9,.5)--(9,.6);
% 3 left arrows
% \draw [thick] [->] (4.5,7)--(4.4,7);
% \draw [thick] [->] (5.5,7)--(5.6,7);
% \draw [thick] [->] (5,6.5)--(5,6.6);
% labels
\node at (2,5.5) {$r_1$};
\node at (3,5.5) {$r_2$};
\node at (5,5.5) {$r_3$};
\node at (9,5.5) {$r_4$};

% \node at (4,8.5) {$r_2$};
% \node at (2,8.5) {$r_3$};
% 
%\node at (4,-1) {(a)};
\end{tikzpicture}
%\end{document}

==> fig-limitshape.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(9.8,1);
\draw [semithick] (0.2,2)--(9.8,2);
\draw [semithick] (0.2,3)--(9.8,3);
\draw [semithick] (0.2,4)--(9.8,4);
% \draw [semithick] (0.2,5)--(8.8,5);
% \draw [semithick] (0.2,6)--(8.8,6);
% \draw [semithick] (0.2,7)--(8.8,7);
% \draw [semithick] (0.2,8)--(8.8,8);
% \draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,4.8);
\draw [semithick] (2,0.2)--(2,4.8);
\draw [semithick] (3,0.2)--(3,4.8);
\draw [semithick] (4,0.2)--(4,4.8);
\draw [semithick] (5,0.2)--(5,4.8);
\draw [semithick] (6,0.2)--(6,4.8);
\draw [semithick] (7,0.2)--(7,4.8);
\draw [semithick] (8,0.2)--(8,4.8);
\draw [semithick] (9,0.2)--(9,4.8);
%%%
\draw [line width=3] (0.2,4)--(1,4)--(1,4.8);
\draw [line width=3] (0.2,3)--(1,3)--(1,4)--(2,4)--(2,4.8);
\draw [line width=3] (0.2,2)--(1,2)--(1,3)--(2,3)--(2,4)--(3,4)--(3,4.8);
\draw [line width=3] (0.2,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3)--(3,4)--(4,4)--(4,4.8);
\end{tikzpicture}
%\end{document}

==> fig-sxNlattice.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(9.8,1);
\draw [semithick] (0.2,2)--(9.8,2);
\draw [semithick] (0.2,3)--(9.8,3);
\draw [semithick] (0.2,4)--(9.8,4);
% \draw [semithick] (0.2,5)--(8.8,5);
% \draw [semithick] (0.2,6)--(8.8,6);
% \draw [semithick] (0.2,7)--(8.8,7);
% \draw [semithick] (0.2,8)--(8.8,8);
% \draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,4.8);
\draw [semithick] (2,0.2)--(2,4.8);
\draw [semithick] (3,0.2)--(3,4.8);
\draw [semithick] (4,0.2)--(4,4.8);
\draw [semithick] (5,0.2)--(5,4.8);
\draw [semithick] (6,0.2)--(6,4.8);
\draw [semithick] (7,0.2)--(7,4.8);
\draw [semithick] (8,0.2)--(8,4.8);
\draw [semithick] (9,0.2)--(9,4.8);
% BC (left)
\draw [thick] [->] (.6,1)--(.5,1);
\draw [thick] [->] (.6,2)--(.5,2);
\draw [thick] [->] (.6,3)--(.5,3);
\draw [thick] [->] (.6,4)--(.5,4);
% DWBC (top)
% \draw [thick] [->] (1,9.5)--(1,9.6);
% \draw [thick] [->] (2,9.5)--(2,9.6);
% \draw [thick] [->] (3,9.5)--(3,9.6);
% \draw [thick] [->] (4,9.5)--(4,9.6);
% \draw [thick] [->] (5,9.5)--(5,9.6);
% \draw [thick] [->] (6,9.5)--(6,9.4);
% \draw [thick] [->] (7,9.5)--(7,9.4);
% \draw [thick] [->] (8,9.5)--(8,9.4);
% DWBC (right)
\draw [thick] [->] (9.5,1)--(9.6,1);
\draw [thick] [->] (9.5,2)--(9.6,2);
\draw [thick] [->] (9.5,3)--(9.6,3);
\draw [thick] [->] (9.5,4)--(9.6,4);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.6);
\draw [thick] [->] (2,.5)--(2,.6);
\draw [thick] [->] (3,.5)--(3,.6);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
\draw [thick] [->] (8,.5)--(8,.6);
\draw [thick] [->] (9,.5)--(9,.6);
% braces
\draw [decorate,decoration={brace}]
(.8,5.1) -- (9.2,5.1) node [midway,yshift=9pt] {$N$};
\draw [decorate,decoration={brace}]
(-.1,0.8) -- (-.1,4.2) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace}]
% (0.8,11.4) -- (8.2,11.4) node [midway,yshift=9pt] {$L$};
% \draw [decorate,decoration={brace,mirror}]
% (.8,-.1) -- (9.2,-.1) node [midway,yshift=-10pt] {$N$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(9.8,1);
\draw [semithick] (0.2,2)--(9.8,2);
\draw [semithick] (0.2,3)--(9.8,3);
\draw [semithick] (0.2,4)--(9.8,4);
% \draw [semithick] (0.2,5)--(8.8,5);
% \draw [semithick] (0.2,6)--(8.8,6);
% \draw [semithick] (0.2,7)--(8.8,7);
% \draw [semithick] (0.2,8)--(8.8,8);
% \draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,4.8);
\draw [semithick] (2,0.2)--(2,4.8);
\draw [semithick] (3,0.2)--(3,4.8);
\draw [semithick] (4,0.2)--(4,4.8);
\draw [semithick] (5,0.2)--(5,4.8);
\draw [semithick] (6,0.2)--(6,4.8);
\draw [semithick] (7,0.2)--(7,4.8);
\draw [semithick] (8,0.2)--(8,4.8);
\draw [semithick] (9,0.2)--(9,4.8);
%%%
\draw [line width=3] (0.2,4)--(2,4)--(2,4.8);
\draw [line width=3] (0.2,3)--(3,3)--(3,4)--(4,4)--(4,4.8);
\draw [line width=3] (0.2,2)--(3,2)--(3,3)--(5,3)--(5,4.8);
\draw [line width=3] (0.2,1)--(5,1)--(5,2)--(7,2)--(7,3)--(9,3)--(9,4.8);
\end{tikzpicture}
%\end{document}
